Large amplitude behavior of the Grinfeld instability: a variational approach

In previous work, we have performed amplitude expansions of the continuum equations for the Grinfeld instability and carried them to high orders. Nevertheless, the approach turned out to be restricted to relatively small amplitudes. In this article, we use a variational approach in terms of multi-cycloid curves instead. Besides its higher precision at given order, the method has the advantages of giving a transparent physical meaning to the appearance of cusp singularities and of not being restricted to interfaces representable as single-valued functions. Using a single cycloid as ansatz function, the entire calculation can be performed analytically, which gives a good qualitative overview of the system. Taking into account several but few cycloid modes, we obtain remarkably good quantitative agreement with previous numerical calculations. With a few more modes taken into consideration, we improve on the accuracy of those calculations. Our approach extends them to situations involving gravity effects. Results on the shape of steady-state solutions are presented at both large stresses and amplitudes. In addition, their stability is investigated.

==> (inline-0) <==
\begin{picture}(1.000000,.520000)(-.150000,-.040000)
\allinethickness{.100000mm} \thinlines \thicklines
\drawline(0,0)(0,.480000)(.800000,.480000)(.800000,0)(0,0) \thinlines
\drawline(0.000000,.076800)(-.015000,.076800)
\put(-.025000,.076800){\makebox(0,0)[r]{-2}}
\drawline(0.000000,.268800)(-.015000,.268800)
\put(-.025000,.268800){\makebox(0,0)[r]{-1}}
\drawline(0.000000,.460800)(-.015000,.460800)
\put(-.025000,.460800){\makebox(0,0)[r]{0}}
\put(-.045000,.364800){\makebox(0,0)[r]{$\Im(\zeta)$}}
\drawline(0.000000,0.000000)(0.000000,-.015000)
\put(0.000000,-.025000){\makebox(0,0)[t]{$-\pi$}}
\drawline(.200000,0.000000)(.200000,-.015000)
\put(.200000,-.025000){\makebox(0,0)[t]{$-\nicefrac{\pi}{2}$}}
\drawline(.400000,0.000000)(.400000,-.015000)
\put(.400000,-.025000){\makebox(0,0)[t]{0}}
\drawline(.600000,0.000000)(.600000,-.015000)
\put(.600000,-.025000){\makebox(0,0)[t]{$\nicefrac{\pi}{2}$}}
\drawline(.800000,0.000000)(.800000,-.015000)
\put(.800000,-.025000){\makebox(0,0)[t]{$\pi$}}
\put(.700000,-.045000){\makebox(0,0)[t]{$\Re(\zeta)$}}
\drawline(0.000000,.460800)(.008000,.460800)(.016000,.460800)
(.024000,.460800)(.032000,.460800)(.040000,.460800)(.048000,.460800)
(.056000,.460800)(.064000,.460800)(.072000,.460800)(.080000,.460800)
(.088000,.460800)(.096000,.460800)(.104000,.460800)(.112000,.460800)
(.120000,.460800)(.128000,.460800)(.136000,.460800)(.144000,.460800)
(.152000,.460800)(.160000,.460800)(.168000,.460800)(.176000,.460800)
(.184000,.460800)(.192000,.460800)(.200000,.460800)(.208000,.460800)
(.216000,.460800)(.224000,.460800)(.232000,.460800)(.240000,.460800)
(.248000,.460800)(.256000,.460800)(.264000,.460800)(.272000,.460800)
(.280000,.460800)(.288000,.460800)(.296000,.460800)(.304000,.460800)
(.312000,.460800)(.320000,.460800)(.328000,.460800)(.336000,.460800)
(.344000,.460800)(.352000,.460800)(.360000,.460800)(.368000,.460800)
(.376000,.460800)(.384000,.460800)(.392000,.460800)(.400000,.460800)
(.408000,.460800)(.416000,.460800)(.424000,.460800)(.432000,.460800)
(.440000,.460800)(.448000,.460800)(.456000,.460800)(.464000,.460800)
(.472000,.460800)(.480000,.460800)(.488000,.460800)(.496000,.460800)
(.504000,.460800)(.512000,.460800)(.520000,.460800)(.528000,.460800)
(.536000,.460800)(.544000,.460800)(.552000,.460800)(.560000,.460800)
(.568000,.460800)(.576000,.460800)(.584000,.460800)(.592000,.460800)
(.600000,.460800)(.608000,.460800)(.616000,.460800)(.624000,.460800)
(.632000,.460800)(.640000,.460800)(.648000,.460800)(.656000,.460800)
(.664000,.460800)(.672000,.460800)(.680000,.460800)(.688000,.460800)
(.696000,.460800)(.704000,.460800)(.712000,.460800)(.720000,.460800)
(.728000,.460800)(.736000,.460800)(.744000,.460800)(.752000,.460800)
(.760000,.460800)(.768000,.460800)(.776000,.460800)(.784000,.460800)
(.792000,.460800)(.800000,.460800)
\drawline(0.000000,.456000)(.008799,.455962)(.017596,.455849)
(.026386,.455660)(.035166,.455397)(.043935,.455060)(.052687,.454652)
(.061421,.454173)(.070134,.453625)(.078822,.453011)(.087484,.452333)
(.096116,.451594)(.104716,.450796)(.113282,.449943)(.121810,.449039)
(.130301,.448085)(.138750,.447088)(.147157,.446050)(.155521,.444975)
(.163838,.443868)(.172109,.442733)(.180332,.441575)(.188507,.440398)
(.196632,.439206)(.204707,.438006)(.212732,.436800)(.220707,.435594)
(.228632,.434394)(.236507,.433202)(.244332,.432025)(.252109,.430867)
(.259838,.429732)(.267521,.428625)(.275157,.427550)(.282750,.426512)
(.290301,.425515)(.297810,.424561)(.305282,.423657)(.312716,.422804)
(.320116,.422006)(.327484,.421267)(.334822,.420589)(.342134,.419975)
(.349421,.419427)(.356687,.418948)(.363935,.418540)(.371166,.418203)
(.378386,.417940)(.385596,.417751)(.392799,.417638)(.400000,.417600)
(.407201,.417638)(.414404,.417751)(.421614,.417940)(.428834,.418203)
(.436065,.418540)(.443313,.418948)(.450579,.419427)(.457866,.419975)
(.465178,.420589)(.472516,.421267)(.479884,.422006)(.487284,.422804)
(.494718,.423657)(.502190,.424561)(.509699,.425515)(.517250,.426512)
(.524843,.427550)(.532479,.428625)(.540162,.429732)(.547891,.430867)
(.555668,.432025)(.563493,.433202)(.571368,.434394)(.579293,.435594)
(.587268,.436800)(.595293,.438006)(.603368,.439206)(.611493,.440398)
(.619668,.441575)(.627891,.442733)(.636162,.443868)(.644479,.444975)
(.652843,.446050)(.661250,.447088)(.669699,.448085)(.678190,.449039)
(.686718,.449943)(.695284,.450796)(.703884,.451594)(.712516,.452333)
(.721178,.453011)(.729866,.453625)(.738579,.454173)(.747313,.454652)
(.756065,.455060)(.764834,.455397)(.773614,.455660)(.782404,.455849)
(.791201,.455962)(.800000,.456000)
\drawline(0.000000,.451200)(.009599,.451124)(.019192,.450897)
(.028772,.450520)(.038333,.449994)(.047869,.449321)(.057374,.448503)
(.066842,.447545)(.076268,.446450)(.085645,.445222)(.094968,.443866)
(.104232,.442388)(.113432,.440792)(.122563,.439087)(.131621,.437277)
(.140601,.435371)(.149501,.433376)(.158315,.431299)(.167041,.429150)
(.175677,.426936)(.184218,.424666)(.192665,.422350)(.201014,.419995)
(.209264,.417613)(.217415,.415211)(.225465,.412800)(.233415,.410389)
(.241264,.407987)(.249014,.405605)(.256665,.403250)(.264218,.400934)
(.271677,.398664)(.279041,.396450)(.286315,.394301)(.293501,.392224)
(.300601,.390229)(.307621,.388323)(.314563,.386513)(.321432,.384808)
(.328232,.383212)(.334968,.381734)(.341645,.380378)(.348268,.379150)
(.354842,.378055)(.361374,.377097)(.367869,.376279)(.374333,.375606)
(.380772,.375080)(.387192,.374703)(.393599,.374476)(.400000,.374400)
(.406401,.374476)(.412808,.374703)(.419228,.375080)(.425667,.375606)
(.432131,.376279)(.438626,.377097)(.445158,.378055)(.451732,.379150)
(.458355,.380378)(.465032,.381734)(.471768,.383212)(.478568,.384808)
(.485437,.386513)(.492379,.388323)(.499399,.390229)(.506499,.392224)
(.513685,.394301)(.520959,.396450)(.528323,.398664)(.535782,.400934)
(.543335,.403250)(.550986,.405605)(.558736,.407987)(.566585,.410389)
(.574535,.412800)(.582585,.415211)(.590736,.417613)(.598986,.419995)
(.607335,.422350)(.615782,.424666)(.624323,.426936)(.632959,.429150)
(.641685,.431299)(.650499,.433376)(.659399,.435371)(.668379,.437277)
(.677437,.439087)(.686568,.440792)(.695768,.442388)(.705032,.443866)
(.714355,.445222)(.723732,.446450)(.733158,.447545)(.742626,.448503)
(.752131,.449321)(.761667,.449994)(.771228,.450520)(.780808,.450897)
(.790401,.451124)(.800000,.451200)
\drawline(0.000000,.446400)(.010398,.446286)(.020787,.445946)
(.031157,.445380)(.041499,.444590)(.051804,.443581)(.062061,.442355)
(.072264,.440918)(.082402,.439275)(.092467,.437433)(.102452,.435399)
(.112348,.433182)(.122148,.430789)(.131845,.428230)(.141431,.425516)
(.150902,.422656)(.160251,.419664)(.169472,.416549)(.178562,.413325)
(.187515,.410004)(.196328,.406599)(.204997,.403125)(.213521,.399593)
(.221896,.396019)(.230122,.392417)(.238197,.388800)(.246122,.385183)
(.253896,.381581)(.261521,.378007)(.268997,.374475)(.276328,.371001)
(.283515,.367596)(.290562,.364275)(.297472,.361051)(.304251,.357936)
(.310902,.354944)(.317431,.352084)(.323845,.349370)(.330148,.346811)
(.336348,.344418)(.342452,.342201)(.348467,.340167)(.354402,.338325)
(.360264,.336682)(.366061,.335245)(.371804,.334019)(.377499,.333010)
(.383157,.332220)(.388787,.331654)(.394398,.331314)(.400000,.331200)
(.405602,.331314)(.411213,.331654)(.416843,.332220)(.422501,.333010)
(.428196,.334019)(.433939,.335245)(.439736,.336682)(.445598,.338325)
(.451533,.340167)(.457548,.342201)(.463652,.344418)(.469852,.346811)
(.476155,.349370)(.482569,.352084)(.489098,.354944)(.495749,.357936)
(.502528,.361051)(.509438,.364275)(.516485,.367596)(.523672,.371001)
(.531003,.374475)(.538479,.378007)(.546104,.381581)(.553878,.385183)
(.561803,.388800)(.569878,.392417)(.578104,.396019)(.586479,.399593)
(.595003,.403125)(.603672,.406599)(.612485,.410004)(.621438,.413325)
(.630528,.416549)(.639749,.419664)(.649098,.422656)(.658569,.425516)
(.668155,.428230)(.677852,.430789)(.687652,.433182)(.697548,.435399)
(.707533,.437433)(.717598,.439275)(.727736,.440918)(.737939,.442355)
(.748196,.443581)(.758501,.444590)(.768843,.445380)(.779213,.445946)
(.789602,.446286)(.800000,.446400)
\drawline(0.000000,.441600)(.011198,.441448)(.022383,.440994)
(.033543,.440240)(.044666,.439187)(.055738,.437841)(.066748,.436207)
(.077685,.434291)(.088536,.432100)(.099289,.429644)(.109936,.426933)
(.120464,.423975)(.130864,.420785)(.141126,.417373)(.151242,.413754)
(.161203,.409942)(.171001,.405951)(.180630,.401799)(.190082,.397500)
(.199353,.393072)(.208437,.388533)(.217330,.383899)(.226027,.379191)
(.234528,.374426)(.242829,.369622)(.250930,.364800)(.258829,.359978)
(.266528,.355174)(.274027,.350409)(.281330,.345701)(.288437,.341067)
(.295353,.336528)(.302082,.332100)(.308630,.327801)(.315001,.323649)
(.321203,.319658)(.327242,.315846)(.333126,.312227)(.338864,.308815)
(.344464,.305625)(.349936,.302667)(.355289,.299956)(.360536,.297500)
(.365685,.295309)(.370748,.293393)(.375738,.291759)(.380666,.290413)
(.385543,.289360)(.390383,.288606)(.395198,.288152)(.400000,.288000)
(.404802,.288152)(.409617,.288606)(.414457,.289360)(.419334,.290413)
(.424262,.291759)(.429252,.293393)(.434315,.295309)(.439464,.297500)
(.444711,.299956)(.450064,.302667)(.455536,.305625)(.461136,.308815)
(.466874,.312227)(.472758,.315846)(.478797,.319658)(.484999,.323649)
(.491370,.327801)(.497918,.332100)(.504647,.336528)(.511563,.341067)
(.518670,.345701)(.525973,.350409)(.533472,.355174)(.541171,.359978)
(.549070,.364800)(.557171,.369622)(.565472,.374426)(.573973,.379191)
(.582670,.383899)(.591563,.388533)(.600647,.393072)(.609918,.397500)
(.619370,.401799)(.628999,.405951)(.638797,.409942)(.648758,.413754)
(.658874,.417373)(.669136,.420785)(.679536,.423975)(.690064,.426933)
(.700711,.429644)(.711464,.432100)(.722315,.434291)(.733252,.436207)
(.744262,.437841)(.755334,.439187)(.766457,.440240)(.777617,.440994)
(.788802,.441448)(.800000,.441600)
\drawline(0.000000,.436800)(.011997,.436611)(.023979,.436043)
(.035929,.435100)(.047832,.433784)(.059673,.432101)(.071436,.430059)
(.083106,.427663)(.094669,.424925)(.106112,.421855)(.117420,.418466)
(.128580,.414769)(.139580,.410781)(.150408,.406517)(.161052,.401993)
(.171504,.397227)(.181752,.392239)(.191787,.387048)(.201603,.381675)
(.211191,.376140)(.220546,.370466)(.229662,.364674)(.238534,.358789)
(.247160,.352832)(.255536,.346828)(.263662,.340800)(.271536,.334772)
(.279160,.328768)(.286534,.322811)(.293662,.316926)(.300546,.311134)
(.307191,.305460)(.313603,.299925)(.319787,.294552)(.325752,.289361)
(.331504,.284373)(.337052,.279607)(.342408,.275083)(.347580,.270819)
(.352580,.266831)(.357420,.263134)(.362112,.259745)(.366669,.256675)
(.371106,.253937)(.375436,.251541)(.379673,.249499)(.383832,.247816)
(.387929,.246500)(.391979,.245557)(.395997,.244989)(.400000,.244800)
(.404003,.244989)(.408021,.245557)(.412071,.246500)(.416168,.247816)
(.420327,.249499)(.424564,.251541)(.428894,.253937)(.433331,.256675)
(.437888,.259745)(.442580,.263134)(.447420,.266831)(.452420,.270819)
(.457592,.275083)(.462948,.279607)(.468496,.284373)(.474248,.289361)
(.480213,.294552)(.486397,.299925)(.492809,.305460)(.499454,.311134)
(.506338,.316926)(.513466,.322811)(.520840,.328768)(.528464,.334772)
(.536338,.340800)(.544464,.346828)(.552840,.352832)(.561466,.358789)
(.570338,.364674)(.579454,.370466)(.588809,.376140)(.598397,.381675)
(.608213,.387048)(.618248,.392239)(.628496,.397227)(.638948,.401993)
(.649592,.406517)(.660420,.410781)(.671420,.414769)(.682580,.418466)
(.693888,.421855)(.705331,.424925)(.716894,.427663)(.728564,.430059)
(.740327,.432101)(.752168,.433784)(.764071,.435100)(.776021,.436043)
(.788003,.436611)(.800000,.436800)
\drawline(0.000000,.432000)(.012797,.431773)(.025575,.431092)
(.038315,.429959)(.050999,.428381)(.063607,.426362)(.076123,.423910)
(.088527,.421036)(.100803,.417751)(.112934,.414067)(.124903,.409999)
(.136696,.405563)(.148296,.400777)(.159689,.395660)(.170863,.390231)
(.181804,.384513)(.192502,.378527)(.202945,.372298)(.213124,.365850)
(.223030,.359208)(.232655,.352399)(.241994,.345449)(.251041,.338386)
(.259792,.331238)(.268244,.324033)(.276394,.316800)(.284244,.309567)
(.291792,.302362)(.299041,.295214)(.305994,.288151)(.312655,.281201)
(.319030,.274392)(.325124,.267750)(.330945,.261302)(.336502,.255073)
(.341804,.249087)(.346863,.243369)(.351689,.237940)(.356296,.232823)
(.360696,.228037)(.364903,.223601)(.368934,.219533)(.372803,.215849)
(.376527,.212564)(.380123,.209690)(.383607,.207238)(.386999,.205219)
(.390315,.203641)(.393575,.202508)(.396797,.201827)(.400000,.201600)
(.403203,.201827)(.406425,.202508)(.409685,.203641)(.413001,.205219)
(.416393,.207238)(.419877,.209690)(.423473,.212564)(.427197,.215849)
(.431066,.219533)(.435097,.223601)(.439304,.228037)(.443704,.232823)
(.448311,.237940)(.453137,.243369)(.458196,.249087)(.463498,.255073)
(.469055,.261302)(.474876,.267750)(.480970,.274392)(.487345,.281201)
(.494006,.288151)(.500959,.295214)(.508208,.302362)(.515756,.309567)
(.523606,.316800)(.531756,.324033)(.540208,.331238)(.548959,.338386)
(.558006,.345449)(.567345,.352399)(.576970,.359208)(.586876,.365850)
(.597055,.372298)(.607498,.378527)(.618196,.384513)(.629137,.390231)
(.640311,.395660)(.651704,.400777)(.663304,.405563)(.675097,.409999)
(.687066,.414067)(.699197,.417751)(.711473,.421036)(.723877,.423910)
(.736393,.426362)(.749001,.428381)(.761685,.429959)(.774425,.431092)
(.787203,.431773)(.800000,.432000)
\drawline(0.000000,.427200)(.013596,.426935)(.027171,.426140)
(.040701,.424819)(.054165,.422978)(.067542,.420622)(.080810,.417762)
(.093948,.414409)(.106937,.410576)(.119757,.406278)(.132387,.401532)
(.144812,.396357)(.157011,.390773)(.168971,.384803)(.180673,.378470)
(.192105,.371798)(.203252,.364815)(.214102,.357548)(.224644,.350025)
(.234868,.342276)(.244765,.334332)(.254327,.326224)(.263548,.317984)
(.272424,.309645)(.280951,.301239)(.289127,.292800)(.296951,.284361)
(.304424,.275955)(.311548,.267616)(.318327,.259376)(.324765,.251268)
(.330868,.243324)(.336644,.235575)(.342102,.228052)(.347252,.220785)
(.352105,.213802)(.356673,.207130)(.360971,.200797)(.365011,.194827)
(.368812,.189243)(.372387,.184068)(.375757,.179322)(.378937,.175024)
(.381948,.171191)(.384810,.167838)(.387542,.164978)(.390165,.162622)
(.392701,.160781)(.395171,.159460)(.397596,.158665)(.400000,.158400)
(.402404,.158665)(.404829,.159460)(.407299,.160781)(.409835,.162622)
(.412458,.164978)(.415190,.167838)(.418052,.171191)(.421063,.175024)
(.424243,.179322)(.427613,.184068)(.431188,.189243)(.434989,.194827)
(.439029,.200797)(.443327,.207130)(.447895,.213802)(.452748,.220785)
(.457898,.228052)(.463356,.235575)(.469132,.243324)(.475235,.251268)
(.481673,.259376)(.488452,.267616)(.495576,.275955)(.503049,.284361)
(.510873,.292800)(.519049,.301239)(.527576,.309645)(.536452,.317984)
(.545673,.326224)(.555235,.334332)(.565132,.342276)(.575356,.350025)
(.585898,.357548)(.596748,.364815)(.607895,.371798)(.619327,.378470)
(.631029,.384803)(.642989,.390773)(.655188,.396357)(.667613,.401532)
(.680243,.406278)(.693063,.410576)(.706052,.414409)(.719190,.417762)
(.732458,.420622)(.745835,.422978)(.759299,.424819)(.772829,.426140)
(.786404,.426935)(.800000,.427200)
\drawline(0.000000,.422400)(.014396,.422097)(.028766,.421189)
(.043087,.419679)(.057331,.417574)(.071476,.414882)(.085497,.411614)
(.099370,.407781)(.113071,.403401)(.126579,.398489)(.139871,.393065)
(.152927,.387151)(.165727,.380770)(.178252,.373946)(.190484,.366708)
(.202406,.359084)(.214003,.351103)(.225260,.342797)(.236165,.334200)
(.246706,.325344)(.256874,.316265)(.266659,.306999)(.276055,.297582)
(.285056,.288051)(.293658,.278445)(.301859,.268800)(.309658,.259155)
(.317056,.249549)(.324055,.240018)(.330659,.230601)(.336874,.221335)
(.342706,.212256)(.348165,.203400)(.353260,.194803)(.358003,.186497)
(.362406,.178516)(.366484,.170892)(.370252,.163654)(.373727,.156830)
(.376927,.150449)(.379871,.144535)(.382579,.139111)(.385071,.134199)
(.387370,.129819)(.389497,.125986)(.391476,.122718)(.393331,.120026)
(.395087,.117921)(.396766,.116411)(.398396,.115503)(.400000,.115200)
(.401604,.115503)(.403234,.116411)(.404913,.117921)(.406669,.120026)
(.408524,.122718)(.410503,.125986)(.412630,.129819)(.414929,.134199)
(.417421,.139111)(.420129,.144535)(.423073,.150449)(.426273,.156830)
(.429748,.163654)(.433516,.170892)(.437594,.178516)(.441997,.186497)
(.446740,.194803)(.451835,.203400)(.457294,.212256)(.463126,.221335)
(.469341,.230601)(.475945,.240018)(.482944,.249549)(.490342,.259155)
(.498141,.268800)(.506342,.278445)(.514944,.288051)(.523945,.297582)
(.533341,.306999)(.543126,.316265)(.553294,.325344)(.563835,.334200)
(.574740,.342797)(.585997,.351103)(.597594,.359084)(.609516,.366708)
(.621748,.373946)(.634273,.380770)(.647073,.387151)(.660129,.393065)
(.673421,.398489)(.686929,.403401)(.700630,.407781)(.714503,.411614)
(.728524,.414882)(.742669,.417574)(.756913,.419679)(.771234,.421189)
(.785604,.422097)(.800000,.422400)
\drawline(0.000000,.417600)(.015195,.417259)(.030362,.416237)
(.045472,.414539)(.060498,.412171)(.075411,.409143)(.090184,.405465)
(.104791,.401154)(.119205,.396226)(.133401,.390700)(.147355,.384598)
(.161043,.377945)(.174443,.370766)(.187534,.363090)(.200294,.354947)
(.212707,.346369)(.224753,.337391)(.236417,.328047)(.247686,.318375)
(.258545,.308412)(.268983,.298198)(.278991,.287774)(.288562,.277179)
(.297688,.266458)(.306365,.255650)(.314592,.244800)(.322365,.233950)
(.329688,.223142)(.336562,.212421)(.342991,.201826)(.348983,.191402)
(.354545,.181188)(.359686,.171225)(.364417,.161553)(.368753,.152209)
(.372707,.143231)(.376294,.134653)(.379534,.126510)(.382443,.118834)
(.385043,.111655)(.387355,.105002)(.389401,.098900)(.391205,.093374)
(.392791,.088446)(.394184,.084135)(.395411,.080457)(.396498,.077429)
(.397472,.075061)(.398362,.073363)(.399195,.072341)(.400000,.072000)
(.400805,.072341)(.401638,.073363)(.402528,.075061)(.403502,.077429)
(.404589,.080457)(.405816,.084135)(.407209,.088446)(.408795,.093374)
(.410599,.098900)(.412645,.105002)(.414957,.111655)(.417557,.118834)
(.420466,.126510)(.423706,.134653)(.427293,.143231)(.431247,.152209)
(.435583,.161553)(.440314,.171225)(.445455,.181188)(.451017,.191402)
(.457009,.201826)(.463438,.212421)(.470312,.223142)(.477635,.233950)
(.485408,.244800)(.493635,.255650)(.502312,.266458)(.511438,.277179)
(.521009,.287774)(.531017,.298198)(.541455,.308412)(.552314,.318375)
(.563583,.328047)(.575247,.337391)(.587293,.346369)(.599706,.354947)
(.612466,.363090)(.625557,.370766)(.638957,.377945)(.652645,.384598)
(.666599,.390700)(.680795,.396226)(.695209,.401154)(.709816,.405465)
(.724589,.409143)(.739502,.412171)(.754528,.414539)(.769638,.416237)
(.784805,.417259)(.800000,.417600)
\drawline(0.000000,.412800)(.015995,.412421)(.031958,.411286)
(.047858,.409399)(.063664,.406768)(.079345,.403403)(.094871,.399317)
(.110212,.394527)(.125339,.389051)(.140224,.382911)(.154839,.376131)
(.169159,.368739)(.183159,.360762)(.196815,.352233)(.210105,.343185)
(.223007,.333655)(.235503,.323679)(.247575,.313297)(.259206,.302550)
(.270383,.291480)(.281092,.280131)(.291324,.268548)(.301069,.256777)
(.310320,.244864)(.319073,.232856)(.327324,.220800)(.335073,.208744)
(.342320,.196736)(.349069,.184823)(.355324,.173052)(.361092,.161469)
(.366383,.150120)(.371206,.139050)(.375575,.128303)(.379503,.117921)
(.383007,.107945)(.386105,.098415)(.388815,.089367)(.391159,.080838)
(.393159,.072861)(.394839,.065469)(.396224,.058689)(.397339,.052549)
(.398212,.047073)(.398871,.042283)(.399345,.038197)(.399664,.034832)
(.399858,.032201)(.399958,.030314)(.399995,.029179)(.400000,.028800)
(.400005,.029179)(.400042,.030314)(.400142,.032201)(.400336,.034832)
(.400655,.038197)(.401129,.042283)(.401788,.047073)(.402661,.052549)
(.403776,.058689)(.405161,.065469)(.406841,.072861)(.408841,.080838)
(.411185,.089367)(.413895,.098415)(.416993,.107945)(.420497,.117921)
(.424425,.128303)(.428794,.139050)(.433617,.150120)(.438908,.161469)
(.444676,.173052)(.450931,.184823)(.457680,.196736)(.464927,.208744)
(.472676,.220800)(.480927,.232856)(.489680,.244864)(.498931,.256777)
(.508676,.268548)(.518908,.280131)(.529617,.291480)(.540794,.302550)
(.552425,.313297)(.564497,.323679)(.576993,.333655)(.589895,.343185)
(.603185,.352233)(.616841,.360762)(.630841,.368739)(.645161,.376131)
(.659776,.382911)(.674661,.389051)(.689788,.394527)(.705129,.399317)
(.720655,.403403)(.736336,.406768)(.752142,.409399)(.768042,.411286)
(.784005,.412421)(.800000,.412800)
\end{picture}

==> (inline-1) <==
\begin{picture}(1.000000,.510000)(-.150000,-.030000)
\allinethickness{.040000mm} \thinlines \thicklines
\drawline(0,0)(0,.480000)(.800000,.480000)(.800000,0)(0,0) \thinlines
\drawline(0.000000,0.000000)(-.015000,0.000000)
\put(-.025000,0.000000){\makebox(0,0)[r]{0.00}}
\drawline(0.000000,.218182)(-.015000,.218182)
\put(-.025000,.218182){\makebox(0,0)[r]{0.25}}
\drawline(0.000000,.436364)(-.015000,.436364)
\put(-.025000,.436364){\makebox(0,0)[r]{0.50}}
\put(-.045000,.327273){\makebox(0,0)[r]{$\overline{\alpha}$}}
\drawline(0.000000,0.000000)(0.000000,-.015000)
\put(0.000000,-.025000){\makebox(0,0)[t]{0.0}}
\drawline(.200000,0.000000)(.200000,-.015000)
\put(.200000,-.025000){\makebox(0,0)[t]{0.5}}
\drawline(.400000,0.000000)(.400000,-.015000)
\put(.400000,-.025000){\makebox(0,0)[t]{1.0}}
\drawline(.600000,0.000000)(.600000,-.015000)
\put(.600000,-.025000){\makebox(0,0)[t]{1.5}}
\drawline(.800000,0.000000)(.800000,-.015000)
\put(.800000,-.025000){\makebox(0,0)[t]{2.0}}
\put(.700000,-.045000){\makebox(0,0)[t]{$k$}} \thinlines
\drawline(.020527,0.000000)(.020527,.009588)(.020527,.019176)
(.020527,.028765)(.020526,.038353)(.020526,.047942)(.020526,.057530)
(.020526,.067119)(.020526,.076708)(.020526,.086297)(.020525,.095887)
(.020525,.105476)(.020525,.115066)(.020524,.124657)(.020524,.134248)
(.020524,.143839)(.020523,.153430)(.020523,.163022)(.020522,.172615)
(.020522,.182208)(.020521,.191802)(.020521,.201396)(.020520,.210990)
(.020520,.220586)(.020519,.230182)(.020518,.239779)(.020518,.249376)
(.020517,.258974)(.020516,.268573)(.020515,.278173)(.020515,.287773)
(.020514,.297375)(.020513,.306977)(.020512,.316580)(.020511,.326184)
(.020510,.335789)(.020509,.345395)(.020508,.355002)(.020507,.364610)
(.020506,.374220)(.020505,.383830)(.020504,.393441)(.020503,.403054)
(.020502,.412668)(.020501,.422283)(.020500,.431899)(.020498,.441516)
(.020497,.451135)(.020496,.460756)(.020495,.470377)(.020493,.480000)

\drawline(.042229,0.000000)(.042229,.009549)(.042229,.019097)
(.042228,.028646)(.042227,.038196)(.042226,.047746)(.042225,.057296)
(.042223,.066847)(.042222,.076399)(.042220,.085952)(.042217,.095507)
(.042215,.105062)(.042212,.114619)(.042209,.124177)(.042206,.133737)
(.042202,.143298)(.042199,.152861)(.042195,.162427)(.042191,.171994)
(.042186,.181564)(.042182,.191136)(.042177,.200710)(.042172,.210287)
(.042166,.219867)(.042161,.229449)(.042155,.239035)(.042149,.248624)
(.042143,.258215)(.042136,.267810)(.042129,.277409)(.042122,.287011)
(.042115,.296617)(.042108,.306227)(.042100,.315840)(.042092,.325458)
(.042084,.335080)(.042076,.344706)(.042067,.354337)(.042058,.363972)
(.042049,.373612)(.042040,.383257)(.042030,.392907)(.042020,.402562)
(.042010,.412222)(.042000,.421887)(.041989,.431558)(.041978,.441235)
(.041967,.450917)(.041956,.460605)(.041945,.470300)(.041933,.480000)

\drawline(.065336,0.000000)(.065336,.009474)(.065334,.018948)
(.065332,.028423)(.065329,.037898)(.065325,.047375)(.065320,.056853)
(.065314,.066333)(.065307,.075815)(.065300,.085300)(.065291,.094787)
(.065282,.104277)(.065272,.113771)(.065261,.123268)(.065249,.132769)
(.065236,.142274)(.065222,.151784)(.065207,.161298)(.065192,.170818)
(.065175,.180343)(.065158,.189874)(.065139,.199410)(.065120,.208953)
(.065100,.218503)(.065079,.228060)(.065057,.237624)(.065035,.247195)
(.065011,.256774)(.064987,.266362)(.064961,.275958)(.064935,.285563)
(.064908,.295177)(.064880,.304800)(.064851,.314433)(.064821,.324076)
(.064790,.333730)(.064758,.343394)(.064726,.353069)(.064693,.362756)
(.064658,.372454)(.064623,.382164)(.064587,.391887)(.064550,.401622)
(.064512,.411371)(.064474,.421132)(.064434,.430907)(.064394,.440697)
(.064352,.450500)(.064310,.460318)(.064267,.470151)(.064223,.480000)

\drawline(.090161,0.000000)(.090160,.009354)(.090157,.018709)
(.090151,.028064)(.090142,.037422)(.090132,.046781)(.090119,.056144)
(.090103,.065510)(.090085,.074880)(.090065,.084255)(.090043,.093635)
(.090018,.103021)(.089991,.112413)(.089961,.121812)(.089929,.131218)
(.089894,.140633)(.089858,.150056)(.089819,.159488)(.089777,.168931)
(.089733,.178384)(.089687,.187848)(.089638,.197323)(.089588,.206811)
(.089534,.216312)(.089479,.225826)(.089421,.235354)(.089360,.244897)
(.089297,.254456)(.089232,.264030)(.089165,.273621)(.089095,.283229)
(.089023,.292854)(.088948,.302499)(.088871,.312162)(.088792,.321845)
(.088711,.331548)(.088627,.341273)(.088541,.351019)(.088452,.360787)
(.088361,.370579)(.088268,.380394)(.088172,.390234)(.088074,.400098)
(.087974,.409988)(.087871,.419905)(.087766,.429849)(.087659,.439821)
(.087549,.449821)(.087438,.459850)(.087323,.469910)(.087207,.480000)

\drawline(.117157,0.000000)(.117155,.009177)(.117147,.018355)
(.117134,.027535)(.117115,.036717)(.117092,.045904)(.117063,.055095)
(.117029,.064293)(.116989,.073497)(.116945,.082709)(.116895,.091930)
(.116840,.101160)(.116779,.110401)(.116714,.119654)(.116643,.128920)
(.116567,.138200)(.116486,.147494)(.116399,.156804)(.116308,.166131)
(.116211,.175476)(.116109,.184840)(.116002,.194224)(.115889,.203628)
(.115771,.213055)(.115648,.222504)(.115520,.231978)(.115387,.241477)
(.115249,.251002)(.115105,.260555)(.114957,.270136)(.114803,.279746)
(.114644,.289388)(.114479,.299061)(.114310,.308767)(.114136,.318507)
(.113956,.328283)(.113772,.338095)(.113582,.347945)(.113387,.357834)
(.113187,.367763)(.112982,.377733)(.112772,.387746)(.112557,.397803)
(.112337,.407906)(.112112,.418054)(.111882,.428251)(.111647,.438497)
(.111406,.448793)(.111161,.459142)(.110911,.469543)(.110656,.480000)

\drawline(.147018,0.000000)(.147013,.008926)(.146997,.017854)
(.146971,.026784)(.146934,.035720)(.146888,.044661)(.146830,.053610)
(.146763,.062568)(.146684,.071537)(.146596,.080518)(.146497,.089512)
(.146388,.098522)(.146268,.107549)(.146138,.116595)(.145998,.125660)
(.145847,.134747)(.145687,.143858)(.145515,.152993)(.145334,.162154)
(.145142,.171344)(.144940,.180563)(.144728,.189814)(.144506,.199098)
(.144273,.208416)(.144031,.217771)(.143778,.227165)(.143515,.236598)
(.143242,.246073)(.142959,.255591)(.142666,.265155)(.142363,.274766)
(.142050,.284426)(.141727,.294138)(.141395,.303901)(.141052,.313720)
(.140700,.323596)(.140337,.333530)(.139965,.343525)(.139584,.353584)
(.139192,.363707)(.138791,.373897)(.138380,.384157)(.137960,.394488)
(.137530,.404894)(.137091,.415375)(.136642,.425935)(.136184,.436576)
(.135716,.447301)(.135239,.458111)(.134753,.469010)(.134257,.480000)

\drawline(.180911,0.000000)(.180901,.008579)(.180872,.017160)
(.180823,.025746)(.180755,.034338)(.180668,.042940)(.180561,.051553)
(.180434,.060179)(.180289,.068822)(.180124,.077483)(.179939,.086164)
(.179736,.094868)(.179513,.103597)(.179271,.112354)(.179010,.121140)
(.178730,.129959)(.178431,.138813)(.178113,.147703)(.177776,.156634)
(.177420,.165606)(.177046,.174623)(.176653,.183687)(.176241,.192800)
(.175811,.201966)(.175363,.211187)(.174896,.220465)(.174412,.229804)
(.173909,.239205)(.173388,.248673)(.172849,.258209)(.172293,.267817)
(.171718,.277499)(.171127,.287258)(.170518,.297098)(.169891,.307022)
(.169247,.317032)(.168587,.327133)(.167909,.337327)(.167215,.347617)
(.166504,.358008)(.165776,.368503)(.165032,.379105)(.164271,.389818)
(.163495,.400646)(.162702,.411592)(.161894,.422662)(.161069,.433858)
(.160230,.445186)(.159374,.456649)(.158504,.468252)(.157618,.480000)

\drawline(.221115,0.000000)(.221097,.008099)(.221043,.016201)
(.220953,.024309)(.220828,.032428)(.220667,.040559)(.220470,.048707)
(.220238,.056876)(.219970,.065067)(.219667,.073285)(.219329,.081532)
(.218957,.089814)(.218549,.098131)(.218107,.106489)(.217630,.114891)
(.217119,.123340)(.216575,.131839)(.215996,.140393)(.215385,.149004)
(.214740,.157677)(.214063,.166414)(.213353,.175221)(.212611,.184100)
(.211837,.193055)(.211032,.202091)(.210196,.211211)(.209328,.220418)
(.208431,.229719)(.207503,.239115)(.206546,.248612)(.205559,.258214)
(.204544,.267925)(.203500,.277751)(.202428,.287694)(.201328,.297761)
(.200201,.307956)(.199046,.318284)(.197866,.328750)(.196659,.339359)
(.195426,.350117)(.194168,.361029)(.192885,.372102)(.191578,.383340)
(.190246,.394751)(.188891,.406339)(.187512,.418113)(.186111,.430078)
(.184687,.442242)(.183240,.454612)(.181772,.467195)(.180283,.480000)

\drawline(.273509,0.000000)(.273473,.007401)(.273366,.014807)
(.273187,.022224)(.272937,.029655)(.272617,.037107)(.272226,.044584)
(.271766,.052091)(.271237,.059634)(.270639,.067217)(.269974,.074846)
(.269242,.082525)(.268445,.090259)(.267584,.098054)(.266659,.105915)
(.265671,.113846)(.264623,.121853)(.263515,.129940)(.262349,.138113)
(.261125,.146377)(.259845,.154737)(.258511,.163199)(.257123,.171766)
(.255684,.180446)(.254194,.189243)(.252656,.198162)(.251069,.207209)
(.249436,.216390)(.247757,.225710)(.246035,.235176)(.244270,.244793)
(.242464,.254567)(.240618,.264505)(.238733,.274613)(.236811,.284898)
(.234852,.295367)(.232857,.306027)(.230828,.316885)(.228766,.327949)
(.226672,.339226)(.224547,.350725)(.222391,.362455)(.220207,.374424)
(.217994,.386642)(.215753,.399118)(.213487,.411862)(.211194,.424886)
(.208877,.438199)(.206535,.451815)(.204171,.465744)(.201784,.480000)

\thicklines
\drawline(.400000,0.000000)(.396588,.005668)(.393168,.011435)
(.389741,.017301)(.386305,.023270)(.382861,.029343)(.379410,.035524)
(.375951,.041815)(.372485,.048218)(.369012,.054736)(.365531,.061373)
(.362044,.068131)(.358550,.075013)(.355048,.082023)(.351540,.089163)
(.348026,.096438)(.344505,.103851)(.340978,.111406)(.337444,.119107)
(.333905,.126958)(.330359,.134964)(.326808,.143128)(.323251,.151456)
(.319688,.159952)(.316119,.168623)(.312545,.177472)(.308966,.186507)
(.305381,.195732)(.301791,.205154)(.298196,.214779)(.294596,.224616)
(.290991,.234669)(.287382,.244948)(.283768,.255459)(.280149,.266212)
(.276525,.277215)(.272898,.288478)(.269266,.300009)(.265629,.311820)
(.261989,.323921)(.258345,.336324)(.254696,.349040)(.251044,.362083)
(.247388,.375466)(.243729,.389204)(.240066,.403312)(.236399,.417805)
(.232729,.432702)(.229056,.448020)(.225380,.463779)(.221701,.480000)

\thinlines \drawline(.394402,.195554)(.375900,.207320)(.367968,.213974)
(.361805,.219835)(.356551,.225319)(.351873,.230585)(.347601,.235713)
(.343633,.240750)(.339904,.245726)(.336369,.250663)(.332995,.255577)
(.329757,.260477)(.326636,.265375)(.323617,.270277)(.320688,.275188)
(.317838,.280114)(.315059,.285059)(.312343,.290027)(.309686,.295021)
(.307081,.300044)(.304524,.305098)(.302012,.310185)(.299540,.315309)
(.297106,.320471)(.294707,.325672)(.292340,.330915)(.290004,.336201)
(.287696,.341533)(.285415,.346910)(.283159,.352336)(.280926,.357812)
(.278716,.363338)(.276526,.368917)(.274356,.374551)(.272205,.380239)
(.270072,.385985)(.267956,.391789)(.265855,.397652)(.263770,.403577)
(.261700,.409565)(.259644,.415616)(.257600,.421734)(.255570,.427918)
(.253552,.434171)(.251545,.440495)(.249550,.446890)(.247565,.453358)
(.245591,.459902)(.243627,.466522)(.241672,.473221)(.239727,.479998)

\drawline(.389782,.260843)(.372696,.273987)(.365376,.280683)
(.359718,.286323)(.354917,.291435)(.350662,.296223)(.346792,.300791)
(.343215,.305200)(.339868,.309490)(.336708,.313689)(.333705,.317815)
(.330834,.321885)(.328078,.325909)(.325423,.329898)(.322856,.333857)
(.320368,.337795)(.317951,.341715)(.315599,.345622)(.313304,.349520)
(.311063,.353412)(.308871,.357301)(.306725,.361189)(.304620,.365080)
(.302554,.368974)(.300525,.372873)(.298529,.376780)(.296566,.380696)
(.294632,.384622)(.292726,.388559)(.290847,.392509)(.288993,.396473)
(.287162,.400452)(.285355,.404446)(.283568,.408458)(.281803,.412487)
(.280056,.416535)(.278328,.420602)(.276618,.424690)(.274924,.428799)
(.273247,.432929)(.271586,.437082)(.269939,.441258)(.268307,.445458)
(.266688,.449683)(.265083,.453933)(.263490,.458209)(.261910,.462511)
(.260342,.466841)(.258785,.471199)(.257239,.475585)(.255704,.479998)

\drawline(.382221,.333398)(.368957,.345815)(.363230,.351705)
(.358819,.356473)(.355087,.360667)(.351789,.364499)(.348799,.368078)
(.346043,.371468)(.343471,.374710)(.341049,.377834)(.338753,.380860)
(.336565,.383805)(.334470,.386680)(.332456,.389495)(.330514,.392259)
(.328636,.394977)(.326817,.397655)(.325050,.400298)(.323331,.402909)
(.321657,.405492)(.320022,.408050)(.318426,.410585)(.316864,.413100)
(.315334,.415597)(.313835,.418077)(.312364,.420541)(.310920,.422992)
(.309501,.425431)(.308105,.427859)(.306733,.430277)(.305381,.432686)
(.304049,.435086)(.302737,.437480)(.301443,.439867)(.300167,.442248)
(.298907,.444624)(.297663,.446995)(.296434,.449363)(.295220,.451728)
(.294020,.454089)(.292834,.456448)(.291660,.458805)(.290499,.461161)
(.289350,.463516)(.288213,.465870)(.287086,.468224)(.285971,.470578)
(.284866,.472932)(.283771,.475287)(.282686,.477643)(.281612,.479997)

\drawline(.376249,.374997)(.366251,.385410)(.361871,.390253)
(.358501,.394102)(.355654,.397437)(.353141,.400448)(.350865,.403229)
(.348769,.405836)(.346815,.408308)(.344977,.410669)(.343237,.412938)
(.341579,.415129)(.339994,.417254)(.338471,.419320)(.337004,.421335)
(.335587,.423305)(.334215,.425233)(.332884,.427126)(.331590,.428985)
(.330330,.430814)(.329102,.432615)(.327902,.434391)(.326730,.436144)
(.325584,.437875)(.324460,.439587)(.323359,.441280)(.322279,.442956)
(.321218,.444616)(.320176,.446261)(.319151,.447891)(.318143,.449509)
(.317151,.451115)(.316174,.452708)(.315211,.454291)(.314262,.455864)
(.313326,.457427)(.312403,.458980)(.311491,.460525)(.310591,.462062)
(.309702,.463591)(.308824,.465113)(.307955,.466627)(.307097,.468136)
(.306248,.469637)(.305409,.471133)(.304578,.472624)(.303756,.474109)
(.302942,.475588)(.302136,.477063)(.301337,.478534)(.300549,.479996)

\drawline(.367335,.421921)(.361839,.428364)(.359297,.431431)
(.357344,.433824)(.355695,.435870)(.354242,.437694)(.352927,.439361)
(.351716,.440908)(.350589,.442362)(.349530,.443739)(.348527,.445051)
(.347573,.446309)(.346661,.447520)(.345786,.448689)(.344943,.449822)
(.344129,.450922)(.343342,.451992)(.342579,.453036)(.341838,.454055)
(.341116,.455052)(.340413,.456029)(.339727,.456987)(.339057,.457927)
(.338402,.458851)(.337760,.459759)(.337132,.460653)(.336516,.461534)
(.335911,.462402)(.335317,.463259)(.334734,.464104)(.334160,.464938)
(.333596,.465762)(.333040,.466577)(.332493,.467382)(.331954,.468179)
(.331422,.468967)(.330898,.469748)(.330381,.470521)(.329871,.471286)
(.329367,.472045)(.328870,.472797)(.328379,.473543)(.327893,.474282)
(.327413,.475015)(.326938,.475743)(.326469,.476465)(.326005,.477182)
(.325545,.477894)(.325091,.478601)(.324641,.479303)(.324200,.479993)

\drawline(.800000,0.000000)(.799961,.006171)(.799840,.012340)
(.799640,.018505)(.799359,.024665)(.798998,.030817)(.798555,.036960)
(.798030,.043092)(.797423,.049210)(.796733,.055314)(.795959,.061401)
(.795100,.067469)(.794155,.073516)(.793122,.079541)(.792000,.085541)
(.790788,.091514)(.789484,.097458)(.788086,.103371)(.786592,.109252)
(.785000,.115097)(.783307,.120905)(.781510,.126674)(.779607,.132401)
(.777594,.138085)(.775467,.143722)(.773222,.149312)(.770855,.154850)
(.768362,.160336)(.765735,.165767)(.762971,.171141)(.760060,.176455)
(.756997,.181708)(.753772,.186897)(.750375,.192021)(.746796,.197078)
(.743021,.202066)(.739036,.206986)(.734824,.211836)(.730364,.216618)
(.725632,.221332)(.720599,.225982)(.715229,.230574)(.709478,.235117)
(.703287,.239623)(.696579,.244115)(.689251,.248626)(.681149,.253211)
(.672032,.257962)(.661476,.263061)(.648535,.268927)(.628319,.277798)

\drawline(.779473,0.000000)(.779443,.006333)(.779347,.012664)
(.779189,.018991)(.778967,.025310)(.778681,.031621)(.778331,.037920)
(.777915,.044206)(.777434,.050476)(.776887,.056727)(.776272,.062958)
(.775589,.069166)(.774837,.075349)(.774014,.081505)(.773118,.087630)
(.772149,.093723)(.771105,.099781)(.769983,.105802)(.768781,.111783)
(.767498,.117722)(.766130,.123616)(.764676,.129463)(.763131,.135260)
(.761492,.141005)(.759756,.146694)(.757919,.152326)(.755976,.157898)
(.753922,.163407)(.751752,.168850)(.749459,.174226)(.747037,.179531)
(.744478,.184763)(.741773,.189920)(.738912,.195000)(.735884,.200000)
(.732677,.204919)(.729275,.209756)(.725662,.214511)(.721816,.219183)
(.717714,.223774)(.713326,.228286)(.708616,.232726)(.703540,.237101)
(.698040,.241424)(.692038,.245717)(.685430,.250012)(.678063,.254363)
(.669696,.258862)(.659904,.263687)(.647742,.269256)(.628319,.277798)

\drawline(.757771,0.000000)(.757750,.006515)(.757682,.013026)
(.757571,.019533)(.757414,.026031)(.757212,.032518)(.756965,.038991)
(.756671,.045447)(.756330,.051884)(.755941,.058299)(.755503,.064689)
(.755015,.071051)(.754476,.077383)(.753885,.083681)(.753239,.089943)
(.752538,.096165)(.751780,.102346)(.750962,.108482)(.750082,.114570)
(.749138,.120607)(.748127,.126591)(.747046,.132518)(.745893,.138386)
(.744663,.144191)(.743353,.149931)(.741958,.155603)(.740474,.161204)
(.738896,.166730)(.737217,.172179)(.735433,.177549)(.733535,.182836)
(.731515,.188037)(.729365,.193151)(.727076,.198174)(.724634,.203105)
(.722028,.207941)(.719242,.212682)(.716259,.217327)(.713058,.221875)
(.709614,.226328)(.705899,.230688)(.701876,.234961)(.697500,.239154)
(.692712,.243281)(.687435,.247362)(.681565,.251430)(.674948,.255537)
(.667343,.259775)(.658325,.264320)(.646947,.269587)(.628319,.277798)

\drawline(.734664,0.000000)(.734654,.006719)(.734617,.013435)
(.734559,.020145)(.734477,.026844)(.734370,.033529)(.734239,.040197)
(.734082,.046846)(.733899,.053470)(.733689,.060067)(.733450,.066634)
(.733182,.073167)(.732883,.079663)(.732552,.086118)(.732187,.092529)
(.731786,.098892)(.731347,.105205)(.730868,.111464)(.730347,.117666)
(.729780,.123806)(.729165,.129883)(.728498,.135892)(.727777,.141831)
(.726997,.147695)(.726155,.153482)(.725245,.159189)(.724263,.164812)
(.723204,.170348)(.722060,.175794)(.720827,.181147)(.719495,.186403)
(.718058,.191561)(.716505,.196618)(.714827,.201570)(.713011,.206416)
(.711045,.211153)(.708912,.215781)(.706595,.220299)(.704073,.224706)
(.701322,.229004)(.698310,.233195)(.695001,.237285)(.691351,.241281)
(.687299,.245197)(.682770,.249053)(.677656,.252880)(.671804,.256733)
(.664974,.260700)(.656738,.264958)(.646151,.269919)(.628319,.277798)

\drawline(.709839,0.000000)(.709841,.006954)(.709841,.013904)
(.709844,.020846)(.709848,.027775)(.709851,.034687)(.709854,.041578)
(.709856,.048444)(.709855,.055281)(.709851,.062084)(.709842,.068850)
(.709827,.075574)(.709803,.082253)(.709770,.088882)(.709726,.095457)
(.709667,.101975)(.709592,.108431)(.709497,.114821)(.709382,.121143)
(.709241,.127392)(.709072,.133563)(.708870,.139655)(.708634,.145662)
(.708357,.151582)(.708035,.157410)(.707664,.163144)(.707237,.168780)
(.706749,.174314)(.706194,.179743)(.705563,.185065)(.704850,.190276)
(.704045,.195374)(.703138,.200355)(.702120,.205218)(.700976,.209960)
(.699695,.214579)(.698258,.219074)(.696649,.223445)(.694844,.227691)
(.692820,.231814)(.690546,.235817)(.687984,.239705)(.685087,.243487)
(.681798,.247175)(.678038,.250791)(.673700,.254365)(.668631,.257951)
(.662587,.261640)(.655143,.265603)(.645352,.270253)(.628319,.277798)

\drawline(.682843,0.000000)(.682859,.007229)(.682904,.014453)
(.682980,.021666)(.683086,.028863)(.683221,.036039)(.683385,.043189)
(.683575,.050307)(.683791,.057388)(.684031,.064428)(.684294,.071421)
(.684577,.078362)(.684878,.085246)(.685196,.092070)(.685526,.098827)
(.685868,.105513)(.686217,.112124)(.686570,.118656)(.686923,.125104)
(.687274,.131463)(.687617,.137731)(.687949,.143902)(.688265,.149973)
(.688559,.155940)(.688827,.161800)(.689062,.167548)(.689258,.173182)
(.689409,.178698)(.689507,.184093)(.689544,.189365)(.689512,.194509)
(.689401,.199524)(.689200,.204407)(.688898,.209156)(.688482,.213770)
(.687937,.218246)(.687247,.222584)(.686392,.226783)(.685349,.230845)
(.684094,.234771)(.682595,.238564)(.680813,.242230)(.678703,.245778)
(.676204,.249220)(.673237,.252579)(.669696,.255886)(.665426,.259194)
(.660183,.262592)(.653540,.266255)(.644551,.270589)(.628319,.277798)

\drawline(.652982,0.000000)(.653017,.007559)(.653117,.015112)
(.653285,.022651)(.653519,.030169)(.653818,.037660)(.654181,.045117)
(.654605,.052533)(.655090,.059903)(.655632,.067219)(.656230,.074475)
(.656880,.081666)(.657579,.088785)(.658324,.095828)(.659111,.102787)
(.659936,.109659)(.660796,.116438)(.661685,.123118)(.662599,.129696)
(.663533,.136167)(.664481,.142526)(.665439,.148770)(.666400,.154893)
(.667358,.160894)(.668306,.166768)(.669238,.172511)(.670146,.178121)
(.671022,.183595)(.671858,.188929)(.672645,.194122)(.673373,.199171)
(.674032,.204073)(.674610,.208828)(.675095,.213433)(.675472,.217887)
(.675726,.222190)(.675840,.226341)(.675794,.230340)(.675564,.234189)
(.675124,.237890)(.674443,.241448)(.673481,.244867)(.672190,.248159)
(.670511,.251336)(.668365,.254421)(.665642,.257444)(.662189,.260461)
(.657761,.263559)(.651930,.266912)(.643748,.270927)(.628319,.277798)

\drawline(.619089,0.000000)(.619149,.007973)(.619323,.015936)
(.619614,.023882)(.620019,.031799)(.620538,.039680)(.621166,.047515)
(.621902,.055296)(.622742,.063014)(.623683,.070662)(.624719,.078232)
(.625847,.085715)(.627062,.093106)(.628358,.100398)(.629729,.107583)
(.631170,.114657)(.632674,.121613)(.634236,.128447)(.635847,.135153)
(.637502,.141727)(.639192,.148165)(.640912,.154463)(.642652,.160617)
(.644404,.166625)(.646162,.172483)(.647915,.178188)(.649655,.183739)
(.651373,.189133)(.653060,.194368)(.654703,.199442)(.656294,.204354)
(.657819,.209103)(.659267,.213688)(.660624,.218108)(.661875,.222363)
(.663004,.226454)(.663992,.230379)(.664818,.234143)(.665460,.237745)
(.665889,.241189)(.666073,.244481)(.665973,.247628)(.665541,.250638)
(.664715,.253528)(.663417,.256318)(.661537,.259042)(.658919,.261753)
(.655320,.264541)(.650311,.267577)(.642943,.271266)(.628319,.277798)

\drawline(.578885,0.000000)(.578983,.008526)(.579270,.017038)
(.579748,.025524)(.580414,.033969)(.581262,.042361)(.582290,.050687)
(.583490,.058936)(.584856,.067096)(.586380,.075157)(.588054,.083109)
(.589871,.090943)(.591820,.098651)(.593892,.106224)(.596078,.113657)
(.598367,.120943)(.600749,.128076)(.603215,.135052)(.605753,.141867)
(.608354,.148518)(.611007,.155000)(.613702,.161311)(.616428,.167450)
(.619175,.173414)(.621933,.179203)(.624690,.184813)(.627436,.190246)
(.630160,.195500)(.632851,.200574)(.635497,.205470)(.638086,.210185)
(.640605,.214722)(.643041,.219080)(.645380,.223260)(.647605,.227263)
(.649700,.231090)(.651646,.234744)(.653422,.238226)(.655004,.241540)
(.656364,.244690)(.657468,.247681)(.658279,.250522)(.658746,.253223)
(.658810,.255800)(.658390,.258275)(.657377,.260681)(.655615,.263072)
(.652861,.265537)(.648684,.268248)(.642136,.271607)(.628319,.277798)

\drawline(.526491,0.000000)(.526666,.009373)(.527180,.018722)
(.528034,.028023)(.529217,.037255)(.530716,.046395)(.532516,.055425)
(.534599,.064326)(.536948,.073083)(.539542,.081682)(.542361,.090111)
(.545384,.098361)(.548591,.106424)(.551962,.114293)(.555477,.121964)
(.559118,.129432)(.562867,.136696)(.566708,.143752)(.570623,.150601)
(.574599,.157242)(.578620,.163676)(.582672,.169902)(.586743,.175922)
(.590819,.181737)(.594889,.187349)(.598939,.192759)(.602958,.197969)
(.606935,.202981)(.610858,.207796)(.614714,.212416)(.618492,.216844)
(.622178,.221082)(.625760,.225130)(.629222,.228993)(.632550,.232672)
(.635728,.236170)(.638735,.239489)(.641553,.242634)(.644156,.245608)
(.646519,.248416)(.648607,.251065)(.650382,.253564)(.651796,.255924)
(.652789,.258160)(.653280,.260295)(.653161,.262364)(.652277,.264419)
(.650382,.266549)(.647049,.268926)(.641327,.271949)(.628319,.277798)

\thicklines
\drawline(.400000,0.000000)(.407480,.012114)(.414885,.023789)
(.422264,.035043)(.429597,.045894)(.436885,.056360)(.444125,.066455)
(.451315,.076196)(.458454,.085595)(.465539,.094666)(.472569,.103419)
(.479541,.111867)(.486454,.120018)(.493304,.127884)(.500090,.135472)
(.506808,.142792)(.513457,.149850)(.520033,.156655)(.526533,.163212)
(.532953,.169529)(.539291,.175612)(.545543,.181465)(.551704,.187095)
(.557770,.192506)(.563737,.197702)(.569600,.202688)(.575352,.207468)
(.580989,.212046)(.586504,.216424)(.591889,.220608)(.597137,.224599)
(.602238,.228401)(.607185,.232018)(.611964,.235451)(.616565,.238704)
(.620974,.241781)(.625173,.244684)(.629146,.247418)(.632870,.249988)
(.636319,.252398)(.639464,.254655)(.642266,.256768)(.644680,.258749)
(.646645,.260613)(.648083,.262382)(.648887,.264092)(.648902,.265794)
(.647884,.267577)(.645405,.269611)(.640516,.272294)(.628319,.277798)

\thinlines \drawline(.395028,.195244)(.431098,.186044)(.446366,.186520)
(.458273,.188281)(.468473,.190589)(.477600,.193174)(.485974,.195908)
(.493781,.198717)(.501142,.201557)(.508137,.204399)(.514825,.207223)
(.521250,.210015)(.527442,.212765)(.533429,.215467)(.539228,.218113)
(.544855,.220700)(.550324,.223225)(.555643,.225686)(.560821,.228080)
(.565864,.230406)(.570776,.232663)(.575561,.234850)(.580222,.236968)
(.584760,.239014)(.589177,.240990)(.593473,.242895)(.597646,.244729)
(.601696,.246493)(.605620,.248187)(.609416,.249811)(.613080,.251367)
(.616608,.252854)(.619994,.254274)(.623232,.255629)(.626316,.256919)
(.629234,.258147)(.631979,.259315)(.634536,.260426)(.636892,.261483)
(.639028,.262492)(.640924,.263458)(.642552,.264389)(.643881,.265296)
(.644866,.266192)(.645453,.267097)(.645563,.268039)(.645086,.269061)
(.643848,.270232)(.641544,.271680)(.637503,.273696)(.628322,.277796)

\drawline(.390539,.260338)(.430165,.241888)(.446710,.238206)
(.459464,.236672)(.470276,.236140)(.479856,.236184)(.488566,.236594)
(.496619,.237249)(.504150,.238075)(.511255,.239020)(.518002,.240050)
(.524439,.241138)(.530607,.242265)(.536534,.243416)(.542244,.244580)
(.547757,.245748)(.553088,.246912)(.558250,.248067)(.563252,.249207)
(.568102,.250329)(.572809,.251429)(.577377,.252504)(.581811,.253552)
(.586113,.254572)(.590287,.255562)(.594334,.256520)(.598254,.257446)
(.602049,.258338)(.605716,.259197)(.609254,.260022)(.612663,.260813)
(.615938,.261571)(.619075,.262295)(.622070,.262987)(.624918,.263648)
(.627611,.264278)(.630140,.264881)(.632497,.265459)(.634667,.266014)
(.636637,.266552)(.638389,.267077)(.639900,.267597)(.641141,.268122)
(.642078,.268663)(.642662,.269238)(.642826,.269873)(.642477,.270604)
(.641466,.271494)(.639532,.272652)(.636107,.274327)(.628322,.277796)

\drawline(.383149,.332590)(.425596,.303176)(.443178,.294712)
(.456628,.289450)(.467948,.285741)(.477909,.282968)(.486906,.280821)
(.495172,.279122)(.502858,.277756)(.510067,.276647)(.516876,.275740)
(.523340,.274994)(.529502,.274379)(.535397,.273871)(.541051,.273452)
(.546486,.273105)(.551721,.272820)(.556771,.272585)(.561646,.272392)
(.566359,.272234)(.570917,.272105)(.575328,.272000)(.579597,.271915)
(.583729,.271845)(.587728,.271789)(.591597,.271742)(.595338,.271703)
(.598953,.271670)(.602442,.271642)(.605806,.271616)(.609043,.271593)
(.612153,.271572)(.615132,.271553)(.617979,.271535)(.620689,.271519)
(.623257,.271507)(.625677,.271498)(.627942,.271496)(.630042,.271503)
(.631966,.271522)(.633700,.271558)(.635227,.271616)(.636524,.271705)
(.637562,.271835)(.638304,.272020)(.638698,.272282)(.638668,.272650)
(.638096,.273174)(.636778,.273942)(.634265,.275152)(.628322,.277796)

\drawline(.377304,.373949)(.420914,.337966)(.438943,.326698)
(.452695,.319273)(.464238,.313738)(.474369,.309357)(.483497,.305759)
(.491862,.302729)(.499622,.300130)(.506885,.297869)(.513730,.295880)
(.520214,.294112)(.526385,.292529)(.532276,.291101)(.537917,.289805)
(.543331,.288621)(.548537,.287536)(.553551,.286535)(.558387,.285608)
(.563055,.284747)(.567565,.283943)(.571925,.283190)(.576141,.282482)
(.580220,.281815)(.584165,.281184)(.587980,.280586)(.591668,.280017)
(.595232,.279476)(.598673,.278960)(.601991,.278467)(.605188,.277996)
(.608262,.277545)(.611212,.277115)(.614036,.276703)(.616731,.276312)
(.619295,.275940)(.621721,.275589)(.624004,.275261)(.626137,.274956)
(.628111,.274678)(.629913,.274431)(.631529,.274219)(.632942,.274049)
(.634127,.273931)(.635052,.273875)(.635675,.273901)(.635931,.274033)
(.635723,.274313)(.634880,.274815)(.633028,.275703)(.628322,.277796)

\drawline(.368590,.420485)(.413101,.376872)(.431507,.362393)
(.445521,.352519)(.457260,.344931)(.467544,.338752)(.476792,.333539)
(.485253,.329035)(.493088,.325076)(.500410,.321547)(.507299,.318370)
(.513816,.315484)(.520009,.312843)(.525914,.310412)(.531562,.308162)
(.536978,.306069)(.542180,.304116)(.547187,.302285)(.552012,.300563)
(.556667,.298941)(.561163,.297406)(.565509,.295953)(.569711,.294572)
(.573776,.293259)(.577710,.292008)(.581516,.290814)(.585199,.289672)
(.588762,.288581)(.592207,.287536)(.595536,.286535)(.598750,.285576)
(.601849,.284657)(.604834,.283776)(.607703,.282933)(.610455,.282127)
(.613088,.281358)(.615600,.280625)(.617985,.279929)(.620239,.279272)
(.622355,.278655)(.624325,.278081)(.626138,.277553)(.627780,.277076)
(.629234,.276656)(.630476,.276304)(.631472,.276032)(.632176,.275859)
(.632512,.275818)(.632352,.275964)(.631414,.276420)(.628322,.277796)

\thicklines
\drawline(.363636,.480000)(.368000,.474308)(.372364,.468750)
(.376727,.463320)(.381091,.458015)(.385455,.452830)(.389818,.447761)
(.394182,.442804)(.398545,.437956)(.402909,.433213)(.407273,.428571)
(.411636,.424028)(.416000,.419580)(.420364,.415225)(.424727,.410959)
(.429091,.406780)(.433455,.402685)(.437818,.398671)(.442182,.394737)
(.446545,.390879)(.450909,.387097)(.455273,.383387)(.459636,.379747)
(.464000,.376176)(.468364,.372671)(.472727,.369231)(.477091,.365854)
(.481455,.362538)(.485818,.359281)(.490182,.356083)(.494545,.352941)
(.498909,.349854)(.503273,.346821)(.507636,.343840)(.512000,.340909)
(.516364,.338028)(.520727,.335196)(.525091,.332410)(.529455,.329670)
(.533818,.326975)(.538182,.324324)(.542545,.321716)(.546909,.319149)
(.551273,.316623)(.555636,.314136)(.560000,.311688)(.564364,.309278)
(.568727,.306905)(.573091,.304569)(.577455,.302267)(.581818,.300000)
(.586182,.297767)(.590545,.295567)(.594909,.293399)(.599273,.291262)
(.603636,.289157)(.608000,.287081)(.612364,.285036)(.616727,.283019)
(.621091,.281030)(.625455,.279070)(.629818,.277136)(.634182,.275229)
(.638545,.273349)(.642909,.271493)(.647273,.269663)(.651636,.267857)
(.656000,.266075)(.660364,.264317)(.664727,.262582)(.669091,.260870)
(.673455,.259179)(.677818,.257511)(.682182,.255864)(.686545,.254237)
(.690909,.252632)(.695273,.251046)(.699636,.249480)(.704000,.247934)
(.708364,.246407)(.712727,.244898)(.717091,.243408)(.721455,.241935)
(.725818,.240481)(.730182,.239044)(.734545,.237624)(.738909,.236220)
(.743273,.234834)(.747636,.233463)(.752000,.232108)(.756364,.230769)
(.760727,.229446)(.765091,.228137)(.769455,.226843)(.773818,.225564)
(.778182,.224299)(.782545,.223048)(.786909,.221811)(.791273,.220588)
(.795636,.219378)(.800000,.218182)
\put(.008000,.043636){\vector(1,0){.350000}}
\put(.792000,.043636){\vector(-1,0){.350000}}
\put(.400000,.017455){\vector(0,1){.400000}}
\put(-.004000,.043636){\makebox(0,0)[r]{{\scriptsize $l_{12}$}}}
\put(.804000,.043636){\makebox(0,0)[l]{{\scriptsize $l_{12}$}}}
\put(.004000,.069818){\makebox(0,0)[l]{{\scriptsize $0$}}}
\put(.340000,.069818){\makebox(0,0)[l]{{\scriptsize $1$}}}
\put(.798000,.069818){\makebox(0,0)[r]{{\scriptsize $0$}}}
\put(.472000,.069818){\makebox(0,0)[r]{{\scriptsize $1$}}}
\put(.412000,.384000){\makebox(0,0)[lb]{{\scriptsize $2$}}}
\put(.412000,.427636){\makebox(0,0)[lb]{{\scriptsize $\infty$}}}
\put(.520000,.349091){\makebox(0,0)[lb]{$\frac{1}{2k}$}}
\put(.628319,.277798){\makebox(0,0){$\bigodot$}}
\end{picture}
